GRASP: Guided Residual Adapters with Sample-wise Partitioning

Text-to-image flow matching transformers degrade sharply in long-tail settings: tail-class outputs collapse in fidelity and diversity, limiting their value as synthetic augmentation for rare conditions. We trace this to low head-versus-tail gradient alignment during fine-tuning, an optimization-level pathology that conditioning- and sampling-side interventions do not address. We propose GRASP (Guided Residual Adapters with Sample-wise Partitioning): a deterministic partition of the conditioning space, paired with group-specific residual adapters in the transformer feedforward layers, that leaves the flow-matching objective and the sampler untouched. In conditional flow matching, condition values index distinct sets of probability paths, which makes the conditioning a structurally natural axis along which to factorize residual updates. Because the partition is static, every tail sample is guaranteed to update its assigned expert, which bypasses extreme long-tail failure modes. GRASP is non-invasive and composable: on MIMIC-CXR-LT, combining GRASP with self-guided minority sampling at inference outperforms its learned counterpart on 10 of 12 metrics. Performance is stable across random reassignments of labels to experts and across expert counts, as long as no expert is starved of samples. Used as training data for a downstream DenseNet classifier on NIH-CXR-LT, GRASP synthetics significantly outperform every non-GRASP alternative on macro F1 and yield nonzero F1 on 9 of 13 classes versus 3 of 13 from real data, while maintaining comparable macro F1. Results on ImageNet-LT confirm the mechanism is not tied to medical inductive bias. Code is available at https://github.com/Felix-012/GRASP-LT

==> figures/cluster_comparison_tikz_body.tex <==
% Body-only TikZ pie version for cluster composition.
% Requires:
%   \usepackage{xcolor}
%   \usepackage{graphicx}
%   \usepackage{tikz}
%   \usepackage{pgf-pie}
%   \usetikzlibrary{matrix}

\definecolor{pNoFind}{HTML}{1F77B4}
\definecolor{pLungOpac}{HTML}{AEC7E8}
\definecolor{pCardio}{HTML}{FF7F0E}
\definecolor{pAtelect}{HTML}{FFBB78}
\definecolor{pPleEff}{HTML}{2CA02C}
\definecolor{pSupDev}{HTML}{98DF8A}
\definecolor{pEdema}{HTML}{D62728}
\definecolor{pPneum}{HTML}{FF9896}
\definecolor{pOther}{HTML}{9EDAE5}

\newcommand{\ClusterPie}[5]{%
  % #1 x, #2 y, #3 radius, #4 label text below, #5 data list
  \begin{scope}[shift={(#1,#2)}]
    \pie[
      radius=#3,
      hide number,
      hide label,
      style=draw=none,
      color={pNoFind,pLungOpac,pCardio,pAtelect,pPleEff,pSupDev,pEdema,pPneum,pOther},
      sum=100
    ]{#5}
    \pgfmathsetmacro{\LabelY}{-(#3 + 0.30)}
    \node[font=\tiny, align=center] at (0,\LabelY) {#4};
  \end{scope}%
}

\newcommand{\ClusterSolid}[4]{%
  % #1 x, #2 y, #3 radius, #4 label text below
  \begin{scope}[shift={(#1,#2)}]
    \fill[pNoFind] (0,0) circle (#3);
    \draw[black, thin] (0,0) circle (#3);
    \pgfmathsetmacro{\LabelY}{-(#3 + 0.30)}
    \node[font=\tiny, align=center] at (0,\LabelY) {#4};
  \end{scope}%
}

\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]

  % ---- Top Row: Label Partitions ----
  \node[font=\small, anchor=west] at (0.2, 2.1) {\textbf{Label Partitions}};
  
  % Radii reduced by another 30% (scale 0.49 total)
  \ClusterPie{0.8}{1.2}{0.31}{C0\\(11,506)}{
    0/NoF,0/LO,0/Card,0/Ate,0/Ple,28.49817/Sup,20.81523/Ede,19.07700/Pne,31.60959/Oth
  }
  \ClusterPie{1.8}{1.2}{0.29}{C1\\(9,243)}{
    0/NoF,85.76220/LO,0/Card,0/Ate,0/Ple,0/Sup,0/Ede,0/Pne,14.23780/Oth
  }
  \ClusterPie{3.0}{1.2}{0.34}{C2\\(13,484)}{
    0/NoF,0/LO,37.91902/Card,33.66212/Ate,28.41887/Ple,0/Sup,0/Ede,0/Pne,0/Oth
  }
  \ClusterSolid{4.8}{1.2}{0.68}{C3\\(53,260)}

  % ---- Bottom Row: Text-Cluster Partitions ----
  \node[font=\small, anchor=west] at (0.2, -0.2) {\textbf{Text Cluster Partitions}};

  \ClusterPie{0.8}{-0.9}{0.40}{C0\\(18,256)}{
    29.80938/NoF,11.68383/LO,8.39724/Card,13.74890/Ate,11.91389/Ple,1.02980/Sup,8.85188/Ede,6.41981/Pne,8.14527/Oth
  }
  \ClusterPie{2.0}{-0.9}{0.47}{C1\\(25,454)}{
    24.33802/NoF,21.50939/LO,10.57594/Card,7.49980/Ate,6.39585/Ple,11.07095/Sup,2.47505/Ede,3.55936/Pne,12.57563/Oth
  }
  \ClusterPie{3.3}{-0.9}{0.47}{C2\\(25,846)}{
    97.64374/NoF,0.03869/LO,1.79138/Card,0.10833/Ate,0.04256/Ple,0/Sup,0.03095/Ede,0.13542/Pne,0.20893/Oth
  }
  \ClusterPie{4.6}{-0.9}{0.39}{C3\\(17,937)}{
    91.35307/NoF,1.72270/LO,2.36940/Card,0.51291/Ate,0.10035/Ple,1.52199/Sup,0.78608/Ede,0.45716/Pne,1.17634/Oth
  }

  % ---- Right: Single-column Legend ----
  \begin{scope}[shift={(6.5, 1.4)}]
    \node[font=\scriptsize, anchor=west] at (0, 0.4) {\textbf{Findings}};
    \fill[pNoFind] (0.2, 0.0) rectangle +(0.25,0.25); \node[font=\tiny, anchor=west] at (0.6, 0.12) {No Finding};
    \fill[pLungOpac] (0.2,-0.4) rectangle +(0.25,0.25); \node[font=\tiny, anchor=west] at (0.6,-0.28) {Lung Opacity};
    \fill[pCardio] (0.2,-0.8) rectangle +(0.25,0.25); \node[font=\tiny, anchor=west] at (0.6,-0.68) {Cardiomegaly};
    \fill[pAtelect] (0.2,-1.2) rectangle +(0.25,0.25); \node[font=\tiny, anchor=west] at (0.6,-1.08) {Atelectasis};
    \fill[pPleEff] (0.2,-1.6) rectangle +(0.25,0.25); \node[font=\tiny, anchor=west] at (0.6,-1.48) {Pleural Effusion};
    \fill[pSupDev] (0.2,-2.0) rectangle +(0.25,0.25); \node[font=\tiny, anchor=west] at (0.6,-1.88) {Support Devices};
    \fill[pEdema] (0.2,-2.4) rectangle +(0.25,0.25); \node[font=\tiny, anchor=west] at (0.6,-2.28) {Edema};
    \fill[pPneum] (0.2,-2.8) rectangle +(0.25,0.25); \node[font=\tiny, anchor=west] at (0.6,-2.68) {Pneumonia};
    \fill[pOther] (0.2,-3.2) rectangle +(0.25,0.25); \node[font=\tiny, anchor=west] at (0.6,-3.08) {Other};
  \end{scope}

\end{tikzpicture}
}


==> figures/grad_analysis.tex <==
\begin{figure*}[!t]
\centering

\pgfplotstableread[row sep=\\, col sep=space]{%
step grasp mocle single \\
1 0.545443 0.255407 0.336418 \\
2 0.636352 0.346317 0.415882 \\
3 0.727261 0.427813 0.438434 \\
4 0.818170 0.517691 0.496115 \\
5 0.909079 0.608600 0.587024 \\
6 0.999988 0.697112 0.677930 \\
7 0.999988 0.697121 0.704002 \\
8 0.999996 0.651195 0.767107 \\
9 0.999996 0.736551 0.782645 \\
10 0.999996 0.772337 0.722882 \\
11 1.000000 0.760271 0.657216 \\
12 1.000000 0.846101 0.737091 \\
13 1.000000 0.773165 0.741477 \\
14 0.998176 0.782578 0.809635 \\
15 0.998176 0.783609 0.842863 \\
16 0.998176 0.783367 0.842859 \\
17 0.998176 0.785764 0.842396 \\
18 0.998176 0.785764 0.840501 \\
19 0.998176 0.831691 0.779840 \\
20 0.998176 0.831691 0.721228 \\
21 0.998176 0.831692 0.802050 \\
22 0.998176 0.926822 0.870895 \\
23 0.998176 0.926822 0.814886 \\
24 0.998176 0.916976 0.777020 \\
25 0.999993 0.916976 0.772591 \\
26 0.999993 0.916976 0.745864 \\
27 0.999993 0.917218 0.745868 \\
28 0.989089 0.917114 0.658167 \\
29 0.989089 0.917114 0.603067 \\
30 0.989089 0.917114 0.653728 \\
31 0.989089 0.917114 0.712329 \\
32 0.989089 0.871433 0.712536 \\
33 0.989089 0.817204 0.693386 \\
34 0.989089 0.817204 0.749349 \\
35 0.989089 0.801198 0.794229 \\
36 0.989096 0.798632 0.765308 \\
37 0.989096 0.798632 0.769787 \\
38 0.989096 0.798632 0.769786 \\
39 1.000000 0.761437 0.856991 \\
40 1.000000 0.682498 0.835690 \\
41 0.959093 0.682498 0.826989 \\
42 0.959093 0.682498 0.819457 \\
43 0.959093 0.728004 0.819457 \\
44 0.959093 0.782234 0.838607 \\
45 0.955755 0.782234 0.746724 \\
46 0.935050 0.881021 0.736338 \\
47 0.935050 0.795648 0.769885 \\
48 0.935050 0.776521 0.791698 \\
49 0.935050 0.775853 0.790149 \\
50 0.935050 0.743176 0.715932 \\
51 0.935050 0.737325 0.743115 \\
52 0.975957 0.737132 0.684302 \\
53 0.975957 0.737132 0.689975 \\
54 0.975957 0.737306 0.684849 \\
55 0.975957 0.736675 0.684849 \\
56 0.979295 0.645649 0.713203 \\
57 1.000000 0.645649 0.723237 \\
58 1.000000 0.733589 0.718444 \\
59 0.964669 0.752716 0.651661 \\
60 0.964669 0.753384 0.653210 \\
61 0.964669 0.782005 0.728386 \\
62 0.964669 0.866795 0.779183 \\
63 0.964669 0.849368 0.791113 \\
64 0.964669 0.848990 0.788277 \\
65 0.964669 0.804727 0.793403 \\
66 0.964669 0.805357 0.705279 \\
67 0.957721 0.896369 0.768828 \\
68 0.957721 0.896369 0.769224 \\
69 0.957721 0.814472 0.681865 \\
70 0.993052 0.814472 0.749083 \\
71 0.993052 0.767364 0.749083 \\
72 0.993052 0.796538 0.672084 \\
73 0.993052 0.730980 0.672399 \\
74 0.993052 0.748600 0.665028 \\
75 0.993052 0.748978 0.610517 \\
76 0.993052 0.793154 0.609927 \\
77 0.993052 0.695940 0.698050 \\
78 1.000000 0.601208 0.617795 \\
79 1.000000 0.601208 0.616014 \\
80 1.000000 0.597524 0.708170 \\
81 1.000000 0.477162 0.676476 \\
82 1.000000 0.479488 0.593938 \\
83 1.000000 0.491656 0.668241 \\
84 1.000000 0.512834 0.668241 \\
85 1.000000 0.512834 0.741195 \\
86 1.000000 0.512834 0.776841 \\
87 1.000000 0.423003 0.776666 \\
88 1.000000 0.520217 0.680753 \\
89 1.000000 0.524286 0.673926 \\
90 1.000000 0.524286 0.668843 \\
91 1.000000 0.609866 0.579890 \\
92 1.000000 0.644977 0.526655 \\
93 1.000000 0.689758 0.608540 \\
94 1.000000 0.685934 0.611239 \\
95 1.000000 0.729069 0.605068 \\
96 0.999996 0.724512 0.519580 \\
97 0.999996 0.724512 0.543152 \\
98 0.999996 0.814429 0.543917 \\
99 0.999996 0.814429 0.637227 \\
100 0.999996 0.905107 0.724334 \\
101 0.999996 0.905107 0.731198 \\
102 0.999996 0.860335 0.820151 \\
103 0.999996 0.899173 0.905081 \\
104 0.999996 0.899174 0.900943 \\
105 0.999996 0.807176 0.866676 \\
106 0.999996 0.724084 0.777804 \\
107 1.000000 0.728641 0.838029 \\
108 1.000000 0.720904 0.742871 \\
109 1.000000 0.720904 0.734152 \\
110 1.000000 0.720888 0.724727 \\
111 1.000000 0.720887 0.669533 \\
112 1.000000 0.720887 0.669529 \\
113 1.000000 0.743483 0.669529 \\
114 1.000000 0.789897 0.669528 \\
115 0.995948 0.789897 0.674317 \\
116 0.995948 0.885726 0.708582 \\
117 0.995948 0.970064 0.803625 \\
118 0.995948 0.970064 0.828889 \\
119 0.995948 0.893499 0.917600 \\
120 0.995847 0.893499 0.884597 \\
121 0.995847 0.852518 0.896479 \\
122 0.980197 0.831735 0.892053 \\
123 0.980197 0.831734 0.883694 \\
124 0.980197 0.853889 0.791870 \\
125 0.980197 0.813934 0.711843 \\
126 0.984249 0.813934 0.685217 \\
127 0.984249 0.813940 0.593976 \\
128 0.984249 0.775725 0.593932 \\
129 0.984249 0.775725 0.570850 \\
130 0.984249 0.860028 0.485200 \\
131 0.984350 0.835996 0.520419 \\
132 0.984350 0.876982 0.520566 \\
133 1.000000 0.897765 0.580186 \\
134 1.000000 0.726303 0.584628 \\
135 0.981922 0.726317 0.668719 \\
136 0.981922 0.756251 0.748747 \\
137 0.981922 0.660816 0.775375 \\
138 0.981922 0.660815 0.865723 \\
139 0.981922 0.698947 0.777360 \\
140 0.981922 0.698947 0.714130 \\
141 0.981922 0.603955 0.806226 \\
142 0.981922 0.586407 0.718053 \\
143 0.981922 0.586418 0.718052 \\
144 0.981922 0.542688 0.718053 \\
145 0.981922 0.703096 0.691429 \\
146 1.000000 0.703087 0.698590 \\
147 1.000000 0.713110 0.609993 \\
148 1.000000 0.808493 0.609993 \\
149 1.000000 0.808494 0.560696 \\
150 1.000000 0.808577 0.649104 \\
151 1.000000 0.808567 0.648771 \\
152 1.000000 0.903560 0.521504 \\
153 1.000000 0.945139 0.615441 \\
154 1.000000 0.909102 0.615439 \\
155 1.000000 0.952828 0.584581 \\
156 1.000000 0.900663 0.615126 \\
157 1.000000 0.900676 0.528972 \\
158 1.000000 0.900676 0.617561 \\
159 1.000000 0.900726 0.617552 \\
160 0.999990 0.835936 0.573699 \\
161 0.999990 0.828755 0.573699 \\
162 0.999990 0.828765 0.571785 \\
163 0.999990 0.828392 0.601214 \\
164 0.999990 0.828386 0.514296 \\
165 0.999990 0.864424 0.427429 \\
166 0.999990 0.844305 0.401502 \\
167 0.999990 0.907493 0.401502 \\
168 0.999990 0.907493 0.488228 \\
169 0.999990 0.906680 0.488195 \\
170 0.999990 0.905572 0.384657 \\
171 1.000000 0.961838 0.478666 \\
172 1.000000 0.969018 0.478665 \\
173 1.000000 0.969018 0.567225 \\
174 1.000000 0.969391 0.665063 \\
175 1.000000 0.969394 0.752720 \\
176 1.000000 0.965047 0.839585 \\
177 1.000000 0.893494 0.896370 \\
178 1.000000 0.849484 0.896368 \\
179 1.000000 0.849480 0.775023 \\
180 1.000000 0.850291 0.775064 \\
181 1.000000 0.851398 0.878611 \\
182 1.000000 0.859923 0.878624 \\
183 0.961771 0.833410 0.798046 \\
184 0.961771 0.832571 0.798047 \\
185 0.961771 0.756788 0.798047 \\
186 0.961771 0.753303 0.797964 \\
187 0.911919 0.686798 0.797967 \\
188 0.911919 0.739757 0.711305 \\
189 0.911919 0.783800 0.711307 \\
190 0.911919 0.761220 0.743228 \\
191 0.911919 0.761221 0.743228 \\
192 0.911919 0.761225 0.743228 \\
193 0.911919 0.761225 0.743251 \\
194 0.950148 0.787738 0.820065 \\
195 0.950148 0.788576 0.820050 \\
196 0.909309 0.864038 0.738715 \\
197 0.909309 0.782805 0.639107 \\
198 0.959161 0.853656 0.586672 \\
199 0.959161 0.794356 0.575780 \\
200 0.959161 0.794356 0.482852 \\
201 0.956581 0.810814 0.572275 \\
202 0.956581 0.810253 0.572276 \\
203 0.956581 0.810068 0.572056 \\
204 0.946448 0.781645 0.572055 \\
205 0.946448 0.779450 0.485160 \\
206 0.946448 0.779451 0.468422 \\
207 0.987288 0.779772 0.462954 \\
208 0.987288 0.864492 0.562643 \\
209 0.987288 0.864492 0.615029 \\
210 0.987288 0.962503 0.596058 \\
211 0.987288 0.886087 0.688986 \\
212 0.989868 0.892209 0.688987 \\
213 0.940449 0.884205 0.688946 \\
214 0.940449 0.875154 0.654139 \\
215 0.950582 0.903577 0.654140 \\
216 0.950582 0.905772 0.744796 \\
217 0.950582 0.905771 0.705182 \\
218 0.950582 0.905752 0.713444 \\
219 0.950582 0.902082 0.713446 \\
220 0.950582 0.836728 0.713497 \\
221 0.950582 0.836716 0.830022 \\
222 0.950582 0.855973 0.830022 \\
223 0.950582 0.770907 0.830022 \\
224 1.000000 0.779472 0.770103 \\
225 1.000000 0.779758 0.805130 \\
226 1.000000 0.779747 0.792206 \\
227 0.999973 0.779747 0.703054 \\
228 0.999973 0.779748 0.759356 \\
229 0.999973 0.779608 0.738799 \\
230 0.999973 0.757038 0.738542 \\
231 0.999961 0.822392 0.588280 \\
232 0.999961 0.822410 0.588275 \\
233 0.999961 0.793102 0.588275 \\
234 0.999961 0.878173 0.496200 \\
235 0.999961 0.784167 0.507852 \\
236 0.986890 0.793117 0.380345 \\
237 0.986890 0.793128 0.393268 \\
238 0.986917 0.793128 0.482406 \\
239 0.986900 0.793127 0.482473 \\
240 0.986900 0.793286 0.581562 \\
241 0.986900 0.709537 0.581819 \\
242 0.986912 0.709537 0.631546 \\
243 0.986912 0.709206 0.631551 \\
244 0.986912 0.795649 0.631551 \\
245 0.986912 0.795465 0.645969 \\
246 0.986912 0.806033 0.615896 \\
247 0.999983 0.730029 0.743401 \\
248 0.999983 0.730029 0.743398 \\
249 0.999983 0.681900 0.743400 \\
250 1.000000 0.681900 0.704676 \\
251 1.000000 0.681896 0.669459 \\
252 1.000000 0.791879 0.567005 \\
253 1.000000 0.791879 0.577650 \\
254 1.000000 0.770847 0.577600 \\
255 1.000000 0.617815 0.577483 \\
256 1.000000 0.617999 0.561983 \\
257 1.000000 0.701435 0.640358 \\
258 1.000000 0.777439 0.640359 \\
259 1.000000 0.767757 0.561465 \\
260 0.956267 0.724229 0.472155 \\
261 0.956267 0.719736 0.510879 \\
262 0.956267 0.719740 0.546105 \\
263 0.956267 0.719701 0.567557 \\
264 0.956267 0.719701 0.657444 \\
265 0.956267 0.741064 0.657493 \\
266 0.956267 0.894106 0.595909 \\
267 0.956267 0.847780 0.685306 \\
268 0.956267 0.847681 0.685280 \\
269 0.956267 0.847681 0.597092 \\
270 0.956267 0.857361 0.675989 \\
271 1.000000 0.882789 0.765312 \\
272 1.000000 0.887283 0.674834 \\
273 1.000000 0.850300 0.674829 \\
274 1.000000 0.761343 0.684898 \\
275 1.000000 0.761343 0.683314 \\
276 1.000000 0.701093 0.591897 \\
277 1.000000 0.662943 0.555736 \\
278 1.000000 0.637827 0.559497 \\
279 1.000000 0.637927 0.559484 \\
280 1.000000 0.555082 0.647664 \\
281 1.000000 0.554147 0.567518 \\
282 0.953143 0.536973 0.471154 \\
283 0.953143 0.447280 0.471484 \\
284 0.953143 0.442411 0.378609 \\
285 0.953143 0.531416 0.355193 \\
286 0.953142 0.523943 0.265893 \\
287 0.953142 0.584192 0.357275 \\
288 0.953142 0.583816 0.365139 \\
289 0.953142 0.655254 0.365139 \\
290 0.953142 0.655254 0.316982 \\
291 0.953142 0.738099 0.239139 \\
292 0.953142 0.739036 0.319286 \\
293 0.999999 0.748585 0.303405 \\
294 0.999999 0.837930 0.300034 \\
295 0.950966 0.879765 0.392915 \\
296 0.950966 0.793943 0.487252 \\
297 0.950966 0.714894 0.484016 \\
298 0.935471 0.669831 0.484052 \\
299 0.935471 0.622972 0.573193 \\
300 0.935471 0.619049 0.478769 \\
301 0.935260 0.597928 0.526958 \\
302 0.935260 0.494000 0.506025 \\
303 0.935260 0.493654 0.506025 \\
304 0.935260 0.565735 0.618271 \\
305 0.935260 0.563360 0.711790 \\
306 0.984294 0.563376 0.600801 \\
307 0.984294 0.577721 0.502865 \\
308 0.984294 0.664238 0.596986 \\
309 0.999790 0.709302 0.596950 \\
310 0.999790 0.794681 0.597807 \\
311 0.999790 0.798607 0.588767 \\
312 1.000000 0.819728 0.500598 \\
313 1.000000 0.923656 0.563104 \\
314 1.000000 0.924001 0.479428 \\
315 1.000000 0.925773 0.479221 \\
316 1.000000 0.928495 0.380516 \\
317 1.000000 0.833138 0.491499 \\
318 1.000000 0.894774 0.473950 \\
319 1.000000 0.894494 0.473945 \\
320 1.000000 0.847857 0.473982 \\
321 1.000000 0.847867 0.472047 \\
322 0.999773 0.847867 0.575511 \\
323 0.999773 0.750440 0.636113 \\
324 0.999773 0.749997 0.590312 \\
325 0.999773 0.749994 0.648212 \\
326 0.999773 0.749996 0.648419 \\
327 0.999773 0.746432 0.747123 \\
328 0.999773 0.841789 0.747029 \\
329 0.999773 0.848084 0.862475 \\
330 0.999773 0.764146 0.862447 \\
331 0.999773 0.810783 0.783710 \\
332 0.999773 0.786079 0.685370 \\
333 1.000000 0.785933 0.590738 \\
334 1.000000 0.883360 0.618244 \\
335 1.000000 0.844077 0.700325 \\
336 1.000000 0.803338 0.726100 \\
337 1.000000 0.731386 0.636375 \\
338 1.000000 0.645751 0.636376 \\
339 1.000000 0.645751 0.590945 \\
340 0.999998 0.558606 0.590995 \\
341 0.999998 0.642829 0.591027 \\
342 0.999998 0.642525 0.669765 \\
343 0.999998 0.667233 0.651778 \\
344 0.999998 0.667379 0.645701 \\
345 0.999998 0.661876 0.645768 \\
346 0.999995 0.701603 0.645731 \\
347 0.999995 0.742345 0.645728 \\
348 0.999995 0.740581 0.735453 \\
349 0.999995 0.829779 0.735356 \\
350 0.999995 0.829671 0.779853 \\
351 0.999996 0.920362 0.779543 \\
352 0.999996 0.920179 0.779534 \\
353 0.999996 0.920483 0.778081 \\
354 0.999996 0.837815 0.896341 \\
355 0.999996 0.837061 0.904905 \\
356 0.999996 0.842099 0.904903 \\
357 0.999999 0.842087 0.815901 \\
358 0.999999 0.842087 0.813841 \\
359 0.999999 0.915770 0.813841 \\
360 0.999999 0.915767 0.737144 \\
361 0.999999 0.915876 0.626767 \\
362 0.999999 0.831245 0.627010 \\
363 0.999999 0.831428 0.626963 \\
364 0.999999 0.749119 0.628099 \\
365 0.999999 0.827320 0.549505 \\
366 1.000000 0.827539 0.551681 \\
367 1.000000 0.828004 0.455338 \\
368 1.000000 0.736254 0.544073 \\
369 1.000000 0.662241 0.498193 \\
370 1.000000 0.662275 0.498193 \\
371 1.000000 0.590848 0.542089 \\
372 1.000000 0.590848 0.653228 \\
373 1.000000 0.675478 0.653295 \\
374 1.000000 0.675468 0.653339 \\
375 1.000000 0.757769 0.653657 \\
376 1.000000 0.761986 0.641164 \\
377 1.000000 0.738212 0.731132 \\
378 1.000000 0.738212 0.827480 \\
379 1.000000 0.829964 0.827784 \\
380 1.000000 0.863684 0.875725 \\
381 1.000000 0.863684 0.875713 \\
382 0.965283 0.935114 0.908590 \\
383 0.965283 0.935114 0.908861 \\
384 0.920014 0.935115 0.908861 \\
385 0.920014 0.842612 0.815220 \\
386 0.920014 0.842620 0.722519 \\
387 0.920014 0.746911 0.813607 \\
388 0.920014 0.771221 0.812944 \\
389 0.920014 0.738720 0.734978 \\
390 0.920014 0.715575 0.733521 \\
391 0.920014 0.755867 0.733523 \\
392 0.920014 0.687183 0.733534 \\
393 0.954731 0.687183 0.733534 \\
394 0.954731 0.671488 0.728913 \\
395 1.000000 0.671488 0.728658 \\
396 1.000000 0.748708 0.822307 \\
397 1.000000 0.748708 0.914869 \\
398 1.000000 0.844672 0.827942 \\
399 1.000000 0.824399 0.828606 \\
400 1.000000 0.856900 0.813944 \\
401 1.000000 0.880052 0.790300 \\
402 1.000000 0.795570 0.790140 \\
403 0.996660 0.862488 0.642456 \\
404 0.996660 0.862486 0.529597 \\
405 0.996660 0.877110 0.522894 \\
406 0.996660 0.877110 0.523149 \\
407 0.996660 0.892403 0.523148 \\
408 0.996660 0.892403 0.432580 \\
409 0.996661 0.892403 0.519115 \\
410 0.996661 0.912673 0.519114 \\
411 0.996661 0.904779 0.611743 \\
412 0.996661 0.904771 0.541932 \\
413 0.996661 0.921891 0.542060 \\
414 1.000000 0.923647 0.576458 \\
415 0.999908 0.923648 0.674081 \\
416 0.999908 0.924720 0.685323 \\
417 0.999908 0.887921 0.682870 \\
418 0.999908 0.841026 0.588909 \\
419 0.999908 0.841026 0.679515 \\
420 0.999908 0.841026 0.679904 \\
421 0.999655 0.841029 0.586542 \\
422 0.999655 0.823992 0.586540 \\
423 0.999655 0.796389 0.635256 \\
424 0.999655 0.861493 0.635289 \\
425 0.999655 0.834707 0.748520 \\
426 0.999748 0.743487 0.763777 \\
427 0.999748 0.743486 0.667884 \\
428 0.999748 0.729016 0.583184 \\
429 0.999748 0.775912 0.580532 \\
430 0.999748 0.739544 0.489941 \\
431 0.999748 0.739544 0.489935 \\
432 1.000000 0.739544 0.583299 \\
433 0.957355 0.677438 0.540000 \\
434 0.957355 0.705050 0.586196 \\
435 0.912952 0.707299 0.501441 \\
436 0.912952 0.734095 0.488742 \\
437 0.883989 0.825311 0.488742 \\
438 0.881232 0.819637 0.489501 \\
439 0.881232 0.870830 0.492476 \\
440 0.874412 0.870272 0.589055 \\
441 0.874412 0.820976 0.679748 \\
442 0.827543 0.820976 0.588565 \\
443 0.827543 0.820353 0.585129 \\
444 0.870188 0.907391 0.628427 \\
445 0.870188 0.907391 0.542722 \\
446 0.914590 0.907401 0.532211 \\
447 0.914590 0.907401 0.455960 \\
448 0.943553 0.907372 0.455960 \\
449 0.946310 0.913047 0.466833 \\
450 0.946310 0.821684 0.550987 \\
451 0.953130 0.822242 0.483085 \\
452 0.908352 0.907906 0.393489 \\
453 0.924777 0.907797 0.384587 \\
454 0.924777 0.884543 0.341058 \\
455 0.924777 0.884518 0.250010 \\
456 0.924542 0.884416 0.335715 \\
457 0.924542 0.884411 0.357010 \\
458 0.924542 0.806281 0.445999 \\
459 0.924542 0.806313 0.445998 \\
460 0.924542 0.806296 0.446675 \\
461 0.924542 0.897735 0.406831 \\
462 0.924542 0.897735 0.474773 \\
463 0.969320 0.897734 0.556892 \\
464 0.999764 0.870343 0.564422 \\
465 0.999764 0.894219 0.516650 \\
466 0.999765 0.781938 0.607700 \\
467 1.000000 0.781727 0.513511 \\
468 1.000000 0.766549 0.470764 \\
469 1.000000 0.844676 0.470781 \\
470 1.000000 0.844676 0.373910 \\
471 1.000000 0.844693 0.390669 \\
472 1.000000 0.799832 0.430535 \\
473 1.000000 0.799832 0.333235 \\
474 1.000000 0.635454 0.340711 \\
475 1.000000 0.662953 0.341613 \\
476 1.000000 0.662954 0.341298 \\
477 1.000000 0.775260 0.341297 \\
478 1.000000 0.775574 0.435486 \\
479 1.000000 0.790680 0.460676 \\
480 1.000000 0.700683 0.460676 \\
481 1.000000 0.620533 0.475636 \\
482 1.000000 0.620502 0.542528 \\
483 1.000000 0.664406 0.446557 \\
484 1.000000 0.663950 0.542761 \\
485 1.000000 0.744641 0.542761 \\
486 1.000000 0.744641 0.543582 \\
487 1.000000 0.735881 0.544720 \\
488 1.000000 0.735881 0.544690 \\
489 1.000000 0.735881 0.475458 \\
490 1.000000 0.735958 0.566987 \\
491 1.000000 0.749086 0.566985 \\
492 1.000000 0.829235 0.648780 \\
493 1.000000 0.829243 0.533231 \\
494 1.000000 0.764489 0.628512 \\
495 1.000000 0.731994 0.533721 \\
496 1.000000 0.803935 0.533721 \\
497 1.000000 0.803930 0.624224 \\
498 1.000000 0.737596 0.718138 \\
499 1.000000 0.737596 0.635624 \\
500 1.000000 0.737596 0.704856 \\
501 1.000000 0.718248 0.704856 \\
502 1.000000 0.795121 0.704763 \\
503 1.000000 0.788440 0.704547 \\
504 1.000000 0.787881 0.718782 \\
505 1.000000 0.853593 0.636360 \\
506 1.000000 0.886544 0.644381 \\
507 1.000000 0.851009 0.641867 \\
508 1.000000 0.850912 0.546605 \\
509 1.000000 0.926006 0.546605 \\
510 1.000000 0.926006 0.629150 \\
511 1.000000 0.835546 0.589050 \\
512 1.000000 0.854894 0.589046 \\
513 1.000000 0.854894 0.459418 \\
514 1.000000 0.803270 0.459661 \\
515 1.000000 0.801804 0.560988 \\
516 0.999999 0.799283 0.643922 \\
517 0.999999 0.701860 0.731783 \\
518 0.999999 0.749142 0.734114 \\
519 0.999999 0.749244 0.803305 \\
520 0.999999 0.657807 0.703971 \\
521 0.967825 0.584788 0.703965 \\
522 0.967825 0.675247 0.744066 \\
523 0.967825 0.674081 0.738603 \\
524 0.967825 0.674080 0.822555 \\
525 0.967825 0.732029 0.819674 \\
526 0.967825 0.734078 0.819671 \\
527 0.967826 0.723330 0.819434 \\
528 0.967826 0.752047 0.819439 \\
529 0.967826 0.630969 0.819623 \\
530 0.965912 0.630969 0.845949 \\
531 0.965912 0.722405 0.945184 \\
532 0.998085 0.741724 0.945189 \\
533 0.998085 0.734669 0.945188 \\
534 0.998085 0.735835 0.865100 \\
535 0.998085 0.735836 0.826640 \\
536 0.998085 0.691769 0.786016 \\
537 0.998085 0.691769 0.786023 \\
538 0.998085 0.705038 0.776600 \\
539 0.998085 0.773743 0.689360 \\
540 0.998085 0.894821 0.595330 \\
541 0.999999 0.894821 0.595304 \\
542 0.999999 0.810594 0.594128 \\
543 1.000000 0.863471 0.594032 \\
544 1.000000 0.870526 0.594032 \\
545 1.000000 0.870526 0.584063 \\
546 1.000000 0.870525 0.576691 \\
547 1.000000 0.914890 0.522957 \\
548 0.953314 0.898978 0.437207 \\
549 0.953314 0.834947 0.447045 \\
550 0.953314 0.834947 0.434977 \\
551 0.953314 0.834947 0.529007 \\
552 0.953314 0.834947 0.448070 \\
553 0.953314 0.919135 0.337540 \\
554 0.953314 0.885022 0.336566 \\
555 0.953314 0.885022 0.336504 \\
556 0.942862 0.885022 0.432015 \\
557 0.942862 0.885023 0.432337 \\
558 0.942862 0.883455 0.529074 \\
559 0.989549 0.899247 0.614824 \\
560 0.989549 0.963155 0.526832 \\
561 0.989549 0.963155 0.626140 \\
562 0.989549 0.959810 0.538427 \\
563 0.989549 0.959810 0.619471 \\
564 0.989549 0.959850 0.731275 \\
565 0.989549 0.994787 0.718871 \\
566 0.989549 0.933875 0.718933 \\
567 1.000000 0.933875 0.718937 \\
568 0.999989 0.933875 0.810218 \\
569 0.999989 0.935499 0.810809 \\
570 0.999986 0.882753 0.810729 \\
571 0.999986 0.808169 0.789523 \\
572 0.999986 0.806479 0.789523 \\
573 0.999986 0.809824 0.876717 \\
574 0.999986 0.809819 0.786541 \\
575 0.999986 0.707830 0.786538 \\
576 0.999986 0.707830 0.799993 \\
577 0.999986 0.760042 0.799993 \\
578 0.999986 0.721078 0.712466 \\
579 0.999997 0.697816 0.630327 \\
580 0.999997 0.612920 0.536426 \\
581 1.000000 0.665787 0.435262 \\
582 1.000000 0.740494 0.544456 \\
583 1.000000 0.742183 0.544454 \\
584 1.000000 0.742183 0.544971 \\
585 1.000000 0.740809 0.635143 \\
586 1.000000 0.842799 0.547257 \\
587 1.000000 0.842798 0.547273 \\
588 1.000000 0.851045 0.546853 \\
589 1.000000 0.890008 0.537931 \\
590 1.000000 0.913271 0.532108 \\
591 1.000000 0.998167 0.516090 \\
592 1.000000 0.982684 0.617334 \\
593 1.000000 0.982581 0.617321 \\
594 1.000000 0.917240 0.522363 \\
595 0.999997 0.911454 0.522364 \\
596 0.999997 0.912828 0.522367 \\
597 0.999997 0.822842 0.524168 \\
598 0.999997 0.822810 0.505052 \\
599 0.999997 0.823263 0.505469 \\
600 0.999997 0.823258 0.510074 \\
601 0.999997 0.823245 0.594381 \\
602 0.999997 0.772681 0.704298 \\
603 0.999997 0.685838 0.612037 \\
604 0.999997 0.682979 0.567621 \\
605 0.999997 0.748319 0.498825 \\
606 1.000000 0.754106 0.401434 \\
607 1.000000 0.754110 0.401340 \\
608 1.000000 0.844044 0.487429 \\
609 1.000000 0.844077 0.506550 \\
610 1.000000 0.844012 0.417929 \\
611 1.000000 0.823666 0.509773 \\
612 1.000000 0.783363 0.513397 \\
613 1.000000 0.833927 0.412697 \\
614 1.000000 0.936253 0.504959 \\
615 1.000000 0.858446 0.549392 \\
616 1.000000 0.858442 0.623140 \\
617 1.000000 0.759761 0.720533 \\
618 1.000000 0.759762 0.630534 \\
619 1.000000 0.696158 0.515387 \\
620 1.000000 0.689422 0.515362 \\
621 1.000000 0.651965 0.603985 \\
622 1.000000 0.671826 0.603994 \\
623 1.000000 0.711856 0.604025 \\
624 1.000000 0.711854 0.704672 \\
625 1.000000 0.687494 0.704024 \\
626 1.000000 0.742420 0.704015 \\
627 1.000000 0.742424 0.794009 \\
628 1.000000 0.841104 0.762537 \\
629 1.000000 0.841104 0.768266 \\
630 1.000000 0.829598 0.875564 \\
631 1.000000 0.760670 0.784651 \\
632 1.000000 0.798191 0.778058 \\
633 1.000000 0.798664 0.778056 \\
634 1.000000 0.695410 0.649395 \\
635 1.000000 0.650608 0.649450 \\
636 1.000000 0.670753 0.560044 \\
637 1.000000 0.696594 0.510542 \\
638 1.000000 0.696594 0.420367 \\
639 1.000000 0.647287 0.421697 \\
640 1.000000 0.562128 0.414811 \\
641 1.000000 0.637291 0.422659 \\
642 1.000000 0.712561 0.513576 \\
643 1.000000 0.712559 0.520169 \\
644 1.000000 0.712465 0.426729 \\
645 1.000000 0.770428 0.467905 \\
646 1.000000 0.805343 0.467898 \\
647 1.000000 0.809556 0.557953 \\
648 1.000000 0.809556 0.607143 \\
649 1.000000 0.809556 0.697330 \\
650 1.000000 0.804176 0.727175 \\
651 1.000000 0.849537 0.818365 \\
652 1.000000 0.849537 0.730926 \\
653 1.000000 0.849930 0.730945 \\
654 1.000000 0.784769 0.644539 \\
655 1.000000 0.784882 0.737001 \\
656 1.000000 0.830458 0.824486 \\
657 1.000000 0.840349 0.820524 \\
658 1.000000 0.840349 0.820504 \\
659 1.000000 0.835346 0.734989 \\
660 0.999997 0.827572 0.653989 \\
661 0.999997 0.791221 0.551912 \\
662 0.999997 nan 0.551973 \\
663 0.999977 0.831019 0.639341 \\
664 0.999977 0.831019 0.527108 \\
665 0.999977 0.831019 0.613514 \\
666 0.999977 0.896177 0.508762 \\
667 0.999977 0.896177 0.508762 \\
668 0.999977 0.896177 0.512730 \\
669 0.999977 0.896101 0.512748 \\
670 0.999977 0.896101 0.591428 \\
671 0.999980 0.855720 0.667473 \\
672 0.999980 0.779127 0.753955 \\
673 0.999980 0.870166 0.753955 \\
674 1.000000 0.870165 0.754026 \\
675 1.000000 0.870165 0.779501 \\
676 1.000000 0.856246 0.779501 \\
677 1.000000 0.856252 0.795153 \\
678 1.000000 0.767738 0.795136 \\
679 1.000000 0.767730 0.795136 \\
680 1.000000 0.767806 0.704063 \\
681 1.000000 0.767806 0.711219 \\
682 0.955279 0.807737 0.638978 \\
683 0.910451 0.892104 0.652696 \\
684 0.910451 0.892104 0.652696 \\
685 0.910451 0.892101 0.652694 \\
686 0.910451 0.892101 0.739421 \\
687 0.910451 0.827632 0.739420 \\
688 0.910451 0.827624 0.829499 \\
689 0.910451 0.834161 0.733623 \\
690 0.910451 0.749604 0.636913 \\
691 0.910451 0.749604 0.637428 \\
692 0.910451 0.749604 0.637428 \\
693 0.955172 0.755059 0.706576 \\
694 1.000000 0.754973 0.708730 \\
695 1.000000 0.670190 0.612717 \\
696 1.000000 0.670192 0.611848 \\
697 1.000000 0.585405 0.611874 \\
698 1.000000 0.663794 0.611873 \\
699 1.000000 0.663802 0.587315 \\
700 1.000000 0.745729 0.683210 \\
701 1.000000 0.830287 0.692396 \\
702 1.000000 0.830287 0.782954 \\
703 1.000000 0.743899 0.687569 \\
704 1.000000 0.743899 0.695467 \\
705 1.000000 0.743868 0.606454 \\
706 1.000000 0.828652 0.702467 \\
707 1.000000 0.828652 0.610558 \\
708 1.000000 0.913439 0.538517 \\
709 1.000000 0.868006 0.538504 \\
710 1.000000 0.868004 0.563062 \\
711 0.999999 0.868054 0.481030 \\
712 0.999999 0.828561 0.568554 \\
713 0.999999 0.828561 0.474948 \\
714 0.999999 0.842835 0.465327 \\
715 0.999999 0.842826 0.374359 \\
716 0.990850 0.813923 0.462849 \\
717 0.990850 0.813923 0.462845 \\
718 0.990850 0.813921 0.458788 \\
719 0.990850 0.813921 0.530782 \\
720 0.990850 0.859354 0.449626 \\
721 0.990849 0.859338 0.352645 \\
722 0.990849 0.859338 0.425677 \\
723 0.990849 0.815395 0.365765 \\
724 0.990849 0.727183 0.459371 \\
725 0.990849 0.720335 0.468077 \\
726 0.990849 0.629067 0.476645 \\
727 0.999999 0.658060 0.477185 \\
728 0.999999 0.658060 0.477179 \\
729 0.999999 0.626658 0.574005 \\
730 0.999999 0.626604 0.574059 \\
731 0.999999 0.584566 0.565546 \\
732 1.000000 0.584583 0.659512 \\
733 1.000000 0.584584 0.668513 \\
734 1.000000 0.668026 0.728394 \\
735 1.000000 0.667288 0.728393 \\
736 1.000000 0.746248 0.748050 \\
737 1.000000 0.837525 0.747039 \\
738 1.000000 0.837534 0.655041 \\
739 1.000000 0.837534 0.653544 \\
740 1.000000 0.868937 0.653552 \\
741 1.000000 0.868991 0.559976 \\
742 1.000000 0.911030 0.639167 \\
743 1.000000 0.862567 0.556891 \\
744 0.961164 0.862565 0.529938 \\
745 0.961164 0.849761 0.529969 \\
746 0.961164 0.852023 0.529969 \\
747 0.961164 0.852025 0.606610 \\
748 0.961164 0.852025 0.690092 \\
749 0.961164 0.852041 0.782095 \\
750 0.961163 0.851850 0.783403 \\
751 0.961163 0.851850 0.688893 \\
752 0.961163 0.851850 0.782470 \\
753 0.961163 0.851850 0.722037 \\
754 0.961163 0.900312 0.807328 \\
755 1.000000 0.900308 0.739740 \\
756 1.000000 0.913113 0.642988 \\
757 1.000000 0.909768 0.642987 \\
758 1.000000 0.871665 0.642988 \\
759 1.000000 0.871665 0.643067 \\
760 1.000000 0.865965 0.554021 \\
761 1.000000 0.866157 0.547649 \\
762 1.000000 0.866157 0.556633 \\
763 1.000000 0.866110 0.556632 \\
764 1.000000 0.866062 0.627558 \\
765 1.000000 0.866062 0.531923 \\
766 1.000000 0.866068 0.527051 \\
767 1.000000 0.866025 0.623804 \\
768 1.000000 0.947387 0.621547 \\
769 1.000000 0.981274 0.529879 \\
770 0.925260 0.981274 0.437543 \\
771 0.925260 0.986975 0.433473 \\
772 0.925260 0.978815 0.350733 \\
773 0.869991 0.978815 0.436261 \\
774 0.869991 0.978036 0.436253 \\
775 0.869991 0.957269 0.433303 \\
776 0.869991 0.950991 0.528761 \\
777 0.869991 0.874109 0.533026 \\
778 0.869991 0.787101 0.533026 \\
779 0.869991 0.795771 0.452387 \\
780 0.869991 0.799986 0.543849 \\
781 0.944731 0.799986 0.534303 \\
782 0.944731 0.768559 0.534143 \\
783 0.944731 0.684481 0.623447 \\
784 1.000000 0.684141 0.531285 \\
785 1.000000 0.667726 0.436994 \\
786 0.998242 0.601749 0.439944 \\
787 0.998242 0.608027 0.440121 \\
788 0.953272 0.684909 0.529068 \\
789 0.953272 0.725076 0.528699 \\
790 0.953272 0.637671 0.561811 \\
791 0.953272 0.637342 0.562018 \\
792 0.953272 0.597229 0.558323 \\
793 0.912883 0.628656 0.553909 \\
794 0.912873 0.622575 0.470123 \\
795 0.912873 0.622915 0.562285 \\
796 0.912873 0.640156 0.558909 \\
797 0.914632 0.726947 0.558909 \\
798 0.914632 0.726947 0.464099 \\
799 0.959602 0.726886 0.470298 \\
800 0.959602 0.729400 0.470667 \\
801 0.959602 0.816805 0.520437 \\
802 0.959602 0.816802 0.416174 \\
803 0.959602 0.800673 0.433167 \\
804 0.999990 0.799956 0.530713 \\
805 1.000000 0.898174 0.614503 \\
806 1.000000 0.898141 0.525058 \\
807 1.000000 0.813327 0.531791 \\
808 1.000000 0.813327 0.531784 \\
809 1.000000 0.721497 0.626295 \\
810 1.000000 0.680328 0.626294 \\
811 1.000000 0.724699 0.625280 \\
812 1.000000 0.644405 0.520463 \\
813 1.000000 0.644737 0.532986 \\
814 1.000000 0.700633 0.621570 \\
815 1.000000 0.701049 0.621715 \\
816 1.000000 0.701144 0.523798 \\
817 1.000000 0.701178 0.612934 \\
818 1.000000 0.743931 0.606452 \\
819 1.000000 0.722939 0.516025 \\
820 1.000000 0.728733 0.421449 \\
821 1.000000 0.680425 0.345242 \\
822 1.000000 0.680421 0.346213 \\
823 1.000000 0.760716 0.375493 \\
824 1.000000 0.760714 0.467234 \\
825 1.000000 0.761054 0.467180 \\
826 1.000000 0.761356 0.467168 \\
827 1.000000 0.761351 0.565072 \\
828 1.000000 0.761351 0.471658 \\
829 1.000000 0.803411 0.569081 \\
830 0.974210 0.741300 0.573848 \\
831 0.974209 0.735773 0.575204 \\
832 0.974209 0.825168 0.651412 \\
833 0.974209 0.825171 0.651425 \\
834 0.974209 0.825171 0.639295 \\
835 0.973415 0.825174 0.639226 \\
836 0.973415 0.745423 0.639276 \\
837 0.934432 0.745423 0.639286 \\
838 0.844896 0.745432 0.595219 \\
839 0.844896 0.743120 0.597856 \\
840 0.844896 0.742800 0.508625 \\
841 0.870686 0.778967 0.594292 \\
842 0.870687 0.866249 0.597940 \\
843 0.833632 0.866391 0.527398 \\
844 0.833632 0.865648 0.527427 \\
845 0.833632 0.864453 0.615108 \\
846 0.834426 0.863584 0.615173 \\
847 0.834426 0.941727 0.615177 \\
848 0.873408 0.941720 0.524371 \\
849 0.943308 0.940362 0.481404 \\
850 0.943308 0.941647 0.479589 \\
851 0.943308 0.941968 0.568823 \\
852 0.943308 0.941559 0.468567 \\
853 0.943308 0.945839 0.510545 \\
854 0.980363 0.945839 0.535380 \\
855 0.980363 0.946580 0.535365 \\
856 0.980363 0.868241 0.535363 \\
857 0.980200 0.868950 0.535367 \\
858 0.980200 0.868800 0.443867 \\
859 0.980200 0.868806 0.443647 \\
860 0.999837 0.870166 0.434386 \\
861 0.999837 0.870548 0.527287 \\
862 0.999837 0.870548 0.526941 \\
863 0.999837 0.917893 0.602079 \\
864 0.999837 0.913203 0.649942 \\
865 0.999837 0.881363 0.607461 \\
866 0.999837 0.830164 0.512345 \\
867 0.999837 0.909697 0.512347 \\
868 1.000000 0.909850 0.512346 \\
869 1.000000 0.836347 0.603847 \\
870 1.000000 0.836348 0.694798 \\
871 1.000000 0.836331 0.791108 \\
872 1.000000 0.831441 0.791107 \\
873 1.000000 0.831441 0.791421 \\
874 1.000000 0.785429 0.816538 \\
875 1.000000 0.790118 0.816568 \\
876 0.999999 0.821959 0.814938 \\
877 0.999999 0.843488 0.910068 \\
878 0.999999 0.843489 0.828506 \\
879 0.999999 0.843487 0.828506 \\
880 0.999999 0.912639 0.828505 \\
881 0.999999 0.912639 0.828580 \\
882 0.999999 0.861708 0.828115 \\
883 0.999999 0.867243 0.811220 \\
884 0.999999 0.825572 0.732966 \\
885 0.999999 0.871581 0.732965 \\
886 0.999999 0.871582 0.732965 \\
887 1.000000 0.862516 0.775259 \\
888 0.999813 0.848885 0.775259 \\
889 0.999813 0.760257 0.765849 \\
890 0.999813 0.760266 0.765851 \\
891 0.999813 0.766381 0.765851 \\
892 0.999813 0.766375 0.675932 \\
893 0.999813 0.772959 0.676396 \\
894 0.952901 0.772625 0.600982 \\
895 0.952901 0.814292 0.679268 \\
896 0.952901 0.814285 0.679268 \\
897 0.952901 0.749136 0.679268 \\
898 0.952864 0.672103 0.706993 \\
899 0.953051 0.715333 0.706686 \\
900 0.953051 0.803962 0.797658 \\
901 0.953051 0.790541 0.698528 \\
902 0.953051 0.790318 0.608502 \\
903 0.953051 0.718266 0.698423 \\
904 0.953051 0.752453 0.602667 \\
905 0.999963 0.752643 0.605238 \\
906 0.999963 0.752647 0.605234 \\
907 0.999963 0.752657 0.605231 \\
908 0.999963 0.817806 0.605231 \\
909 1.000000 0.903904 0.538180 \\
910 1.000000 0.871419 0.453715 \\
911 0.965942 0.826446 0.357987 \\
912 0.965942 0.839758 0.457116 \\
913 0.965942 0.839981 0.546996 \\
914 0.965942 0.912039 0.546996 \\
915 0.965942 0.922215 0.555952 \\
916 0.965942 0.922359 0.645692 \\
917 0.965884 0.922359 0.645695 \\
918 0.965884 0.922360 0.645698 \\
919 0.965884 0.875925 0.550703 \\
920 0.965884 0.875524 0.637556 \\
921 0.965884 0.907264 0.628864 \\
922 0.999942 0.952237 0.724591 \\
923 0.999942 0.856995 0.669966 \\
924 0.999942 0.856995 0.581641 \\
925 0.999942 0.856992 0.481712 \\
926 0.999942 nan 0.568513 \\
927 0.999942 0.762323 0.403360 \\
928 1.000000 0.762324 0.403360 \\
929 1.000000 0.762324 0.301791 \\
930 1.000000 0.758782 0.395960 \\
931 1.000000 0.805040 0.352007 \\
932 0.999999 0.805434 0.355821 \\
933 0.999999 0.806251 0.355718 \\
934 0.999999 0.806248 0.410345 \\
935 0.999999 0.856092 0.498781 \\
936 0.999999 0.768044 0.598708 \\
937 0.954501 0.765515 0.598708 \\
938 0.954501 0.860184 0.763825 \\
939 0.954501 0.766314 0.673299 \\
940 0.908299 0.753823 0.679866 \\
941 0.908228 0.743541 0.680692 \\
942 0.908228 0.743706 0.724641 \\
943 0.907718 0.741559 0.814291 \\
944 0.907718 0.741559 0.814393 \\
945 0.907718 0.741553 0.814371 \\
946 0.907718 0.787060 0.814406 \\
947 0.907718 0.875108 0.709603 \\
948 0.953216 0.877640 0.615721 \\
949 0.953216 0.854838 0.547954 \\
950 0.953216 0.948116 0.549376 \\
951 0.999418 0.960478 0.644380 \\
952 0.956552 0.911162 0.556254 \\
953 0.956552 0.848917 0.459263 \\
954 0.957063 0.850328 0.371548 \\
955 0.957063 0.752089 0.371445 \\
956 0.957063 0.752098 0.280738 \\
957 0.957063 0.752097 0.233369 \\
958 0.957063 0.736649 0.210898 \\
959 0.957063 0.654683 0.296360 \\
960 0.957063 0.677486 0.364124 \\
961 0.957063 0.629472 0.361995 \\
962 0.957063 0.546513 0.361992 \\
963 1.000000 0.530011 0.368974 \\
964 1.000000 0.558665 0.465967 \\
965 1.000000 0.558184 0.522337 \\
966 1.000000 0.655674 0.432012 \\
967 1.000000 0.655674 0.522741 \\
968 1.000000 0.655674 0.570111 \\
969 1.000000 0.671122 0.697385 \\
970 1.000000 0.748772 0.612522 \\
971 1.000000 0.748772 0.612557 \\
972 1.000000 0.707601 0.703789 \\
973 1.000000 0.749826 0.608442 \\
974 0.990968 0.829467 0.688165 \\
975 0.990968 0.863070 0.614780 \\
976 0.990968 0.861887 0.554164 \\
977 0.984795 0.813844 0.644517 \\
978 0.984795 0.813844 0.550217 \\
979 0.984795 0.813466 0.459446 \\
980 0.984795 0.793889 0.357550 \\
981 0.984795 0.798204 0.367743 \\
982 0.984795 0.798204 0.367746 \\
983 0.984795 0.819802 0.367746 \\
984 0.984795 0.860665 0.463092 \\
985 0.993827 0.860598 0.421623 \\
986 0.993827 0.860588 0.407975 \\
987 0.993827 0.855434 0.499927 \\
988 1.000000 0.880311 0.499453 \\
989 1.000000 0.877373 0.585912 \\
990 1.000000 0.877753 0.676683 \\
991 1.000000 0.897329 0.775357 \\
992 1.000000 0.897329 0.776442 \\
993 1.000000 0.895276 0.776347 \\
994 1.000000 0.868705 0.776348 \\
995 1.000000 0.868655 0.776350 \\
996 0.909091 0.777814 0.728330 \\
997 0.818182 0.686914 0.724456 \\
998 0.727273 0.603567 0.633557 \\
999 0.636364 0.536572 0.543197 \\
1000 0.545455 0.448602 0.460129 \\
}\gctable

\pgfplotstableread[row sep=\\, col sep=space]{%
step pearson \\
0 0.740346 \\
100 0.722718 \\
200 0.782276 \\
300 0.721940 \\
400 0.765666 \\
500 0.805628 \\
600 0.788723 \\
700 0.853771 \\
800 0.675951 \\
900 0.774293 \\
1000 0.809463 \\
}\pearsontable

\begin{subfigure}[t]{0.58\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}[baseline=(current bounding box.north)]
    \begin{axis}[
        width=\textwidth,
        height=0.62\textwidth,
        xmin=0, xmax=1000,
        ymin=0, ymax=1,
        xlabel={Training Step},
        ylabel={Gradient Consistency},
        grid=both,
        grid style={dashed,gray!30},
        major grid style={dashed,gray!40},
        unbounded coords=jump,
        legend style={
            draw=none,
            fill=white,
            fill opacity=0.65,
            text opacity=1,
            font=\tiny,
            inner sep=1pt,
            at={(0.03,0.03)},
            anchor=south west,
            legend columns=1
        },
        tick align=outside,
        line width=1.0pt
    ]
        \addplot+[no marks, color=green!60!black] table[x=step, y=grasp] {\gctable};
        \addplot+[no marks, color=orange!85!black] table[x=step, y=mocle] {\gctable};
        \addplot+[no marks, color=blue!75!black] table[x=step, y=single] {\gctable};
        \legend{GRASP, MoCLE, Single}
    \end{axis}
    \end{tikzpicture}
    \caption{Gradient consistency (Eq.~\ref{eq:gc}) over the first 1{,}000 training steps. GRASP stays highest, followed by MoCLE and the single-adapter baseline.}
    \label{fig:grad_analysis_a}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.40\textwidth}
    \vspace{0pt}
    \centering
    \begin{tikzpicture}[baseline=(current bounding box.north)]
    \begin{axis}[
        width=\textwidth,
        height=0.62\textwidth,
        xmin=0, xmax=1000,
        ymin=0.65, ymax=0.90,
        xlabel={Checkpoint Step},
        ylabel={Pearson Correlation},
        xtick={0,100,200,300,400,500,600,700,800,900,1000},
        x tick label style={rotate=45, anchor=east, font=\scriptsize},
        ytick distance=0.05,
        grid=both,
        grid style={dashed,gray!30},
        major grid style={dashed,gray!40},
        unbounded coords=jump,
        tick align=outside,
        line width=1.0pt
    ]
        \addplot+[
            color=red!70!black,
            mark=*,
            mark size=1.7pt
        ] table[x=step, y=pearson] {\pearsontable};

    \end{axis}
    \end{tikzpicture}
    \caption{Checkpoint-wise Pearson correlation between mean conditioning and mean gradient values across experts (GRASP, fixed checkpoints \(0,100,\dots,1000\)).}
    \label{fig:grad_analysis_b}
\end{subfigure}

\caption{\textbf{Gradient analysis.} (a) Conditioning-aware partitioning yields stronger optimization coherence, with GRASP maintaining the highest gradient consistency (Eq.~\ref{eq:gc}) during training. (b) At fixed checkpoints, Pearson correlation remains consistently positive, supporting the link between conditioning homogeneity and gradient alignment.}
\label{fig:grad_analysis}
\end{figure*}

